A Click Ahead: Real-Time Forecasting of Keyboard and Mouse Actions using RNNs and Computer Vision

Computer input is more complex than a sequence of single mouse clicks and keyboard presses. We introduce a novel method to identify and represent the user interactions and build a system which predicts - in real-time - the action a user is most likely going to take next. For this, a recurrent neural network (RNN) is trained on a person's usage of the computer. We demonstrate that it is enough to train the RNN on a user's activity over approximately a week to achieve an accuracy of 34.63 % when predicting the next action from a set of almost 500 possible actions. Specific examples for how these predictions may be leveraged to build tools for improving and speeding up workflows of computer users are discussed.

==> figures/architecture.tex <==
\begin{tikzpicture}

    \draw[->, line width=3] (-3, -1.5) to (-1, -3.5);
    \node[rotate=-45, font={\huge\bfseries\sffamily}] at (-2.25, -2.75) {time};
    
    \fill[lightblack, opacity=0.05] (-3, -1) rectangle (1, 5);
    \draw[white, line width=4] (-3, -1) rectangle (1, 5);
    \draw[white, line width=2] (-3, 1) rectangle (1, 2);

    \fill[lightblack, opacity=0.3] (-2.5, -1.5) rectangle (1.5, 4.5);
    \draw[white, line width=4] (-2.5, -1.5) rectangle (1.5, 4.5);
    \draw[white, line width=2] (-2.5, 1.5) rectangle (1.5, 1.5);
    
    \fill[lightblack, opacity=0.6] (-2, -2) rectangle (2, 4);
    \draw[white, line width=4] (-2, -2) rectangle (2, 4);
    \draw[white, line width=2] (-2, 1) rectangle (2, 1);

    \fill[lightblack, opacity=0.85] (-1.5, -2.5) rectangle (2.5, 3.5);
    \draw[white, line width=4] (-1.5, -2.5) rectangle (2.5, 3.5);
    \draw[white, line width=2] (-1.5, 0.5) rectangle (2.5, 0.5);

    %%% User action
    \fill[lightblack] (-1, 0) rectangle (3, 3) node[midway, white, yshift=10pt, font={\Huge\bfseries\sffamily}] {user} node[midway, white, yshift=-10pt, font={\Huge\bfseries\sffamily}] {action};

    %%% User action icons
    % Mouse
    \begin{scope}[shift={(2.4, 0.9)}, scale=0.25]
        \draw[white, line width=2.5pt] (1, -0.5) to (1, 0.5) arc(0:180:1) to (-1, -0.5) arc(-180:0:1) to cycle;
        \draw[white, line width=3pt] (1, 0.4) to (-1, 0.1);
        \draw[white, line width=3pt] (0, 0.2) to (0, 1.5);
    \end{scope}

    % Keyboard
    \begin{scope}[shift={(-0.2, 1.8)}, scale=0.3]
        \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
        \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
        \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
        \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
        \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
        \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
        \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
        \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
        \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
        \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
        \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
        \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
    \end{scope}

    % Patch  
    \begin{scope}[shift={(2.1, 2.2)}, scale=1.0]
        \fill[white] (-0.3, -0.3) rectangle (0.3, 0.3);
        \draw[black!80!white, line width=2] (-0.2, -0.2) to (0.2, 0.2);
        \draw[black!80!white, line width=2] (-0.2, 0.2) to (0.2, -0.2);
    \end{scope}

    
    %% System state
    \fill[lightblack] (-1, 0) rectangle (3, -3) node[midway, white, yshift=10pt, font={\Huge\bfseries\sffamily}] {system} node[midway, white, yshift=-10pt, font={\Huge\bfseries\sffamily}] {state};
    \draw[white, line width=4] (-1, -3) rectangle (3, 3);
    \draw[white, line width=2] (-1, 0) to (3, 0);

    %%% System state icons
    % (x, y)
    \node[white, font={\huge\bfseries\sffamily}] at (-0.15, -2.4) {$(x, y)$};

    % chrome
    \fill[white] (2.3, -1.8) circle (0.3);
    \fill[lightblack] (2.3, -1.8) circle (0.17);
    \draw[lightblack, line width=2pt] (2.3, -1.665) to (2.6, -1.665);
    \draw[lightblack, line width=2pt] (2.4, -1.9) to (2.25, -2.15);
    \draw[lightblack, line width=2pt] (2.22, -1.9) to (1.9, -1.55);
    \fill[white] (2.3, -1.8) circle (0.1);

    % screen
    \fill[white] (-0.7, -0.3) rectangle (-0.1, -0.7);
    \fill[white] (-0.45, -0.7) rectangle (-0.35, -0.8);
    \fill[white] (-0.55, -0.8) rectangle (-0.25, -0.85);
    
    \draw[->, line width=3] (3.5, 0) to (4.5, 0);

    \fill[lightblack] (5, -1.5) rectangle (8, 1.5) node[midway, white, font={\Huge\bfseries\sffamily}] {RNN};

    \draw[->, line width=3] (8.5, 0) to (9.5, 0);
    
    \fill[lightblack] (10, -1.5) rectangle (13, 1.5) node[midway, white, font={\Huge\bfseries\sffamily}] {MLP};

    \draw[->, line width=3] (13.5, 0) to (14.5, 0);
    
    \fill[lightblack] (15, -1.5) rectangle (18, 1.5) node[midway, white, font={\Huge\bfseries\sffamily}] {Softmax};

    \draw[->, line width=3] (18.5, 0) to (19.5, 0);

    \fill[lightblack] (20, -1) rectangle (20.4, -0.5);
    \fill[lightblack] (20.5, -1) rectangle (20.9, -0.2);
    \fill[lightblack] (21, -1) rectangle (21.4, 0.5);
    \fill[lightblack] (21.5, -1) rectangle (21.9, 2.3);
    \fill[lightblack] (22, -1) rectangle (22.4, 1);
    \fill[lightblack] (22.5, -1) rectangle (22.9, 1.5);
    \fill[lightblack] (23, -1) rectangle (23.4, -0.1);
    \fill[lightblack] (23.5, -1) rectangle (23.9, -0.8);
    \fill[lightblack] (24, -1) rectangle (24.4, -0.9);
    \fill[lightblack] (24.5, -1) rectangle (24.9, -0.4);

    \node[font={\Huge\bfseries\sffamily}] at (22.5, -1.7) {likelihoods for next};
    \node[font={\Huge\bfseries\sffamily}] at (22.5, -2.6) {user actions};

\end{tikzpicture}

==> figures/attraction.tex <==
\begin{tikzpicture}
    \draw[->, line width=5pt, black!20!white] (15.15, 2.4) to (13, 4.5);
    \draw[->, line width=5pt, black, out=125, in=20] (15.15, 2.4) to (12.5, 3);

    % Gravity effect
     %\draw[rounded corners=35pt, line width=2pt, opacity=0.4] (0.35, -0.1) rectangle (9.65, 4.1);
    \draw[rounded corners=35pt, line width=2pt, opacity=0.3] (0, -0.25) rectangle (10, 4.25);
    \draw[rounded corners=45pt, line width=2pt, opacity=0.2] (-0.5, -0.75) rectangle (10.5, 4.75);
    \draw[rounded corners=55pt, line width=2pt, opacity=0.1] (-1, -1.25) rectangle (11, 5.25);
    %\draw[rounded corners=55pt, line width=2pt, opacity=0.1] (-1.5, -1.75) rectangle (11.5, 5.75);
    
    % Button
    \fill[rounded corners=25pt, lightblue] (0.5, 0.25) rectangle (9.5, 3.75) node[midway, xshift=7ex, yshift=-1ex, scale=1.7, font={\Huge\bfseries\sffamily}, black] {Compose};
    \draw[black, line width=3pt] (2.4, 2.4) to (1.6, 1.6) to (1.6, 1.4) to (1.8, 1.4) to (2.6, 2.2);
    \draw[black, fill=black, line width=3pt] (2.4, 2.4) to (2.7, 2.7) to (2.9, 2.5) to (2.6, 2.2);
    %\draw[black, line width=3, dashed] (0.5, 0.5) rectangle (9.5, 3.5);
    
    % Cursor
    \begin{scope}[shift={(0.8,4.1)}]
        \draw[black!5!white, fill=white, line width=2.5pt] (15, -2) to (15, -3) to (15.25, -2.9) to (15.4, -3.25) to (15.6, -3.15) to (15.45, -2.8) to (15.7, -2.7) to cycle;
    \end{scope} 
    \begin{scope}[shift={(0.5,4.3)}]
        \draw[black!20!white, fill=white, line width=2.5pt] (15, -2) to (15, -3) to (15.25, -2.9) to (15.4, -3.25) to (15.6, -3.15) to (15.45, -2.8) to (15.7, -2.7) to cycle;
    \end{scope} 
    \begin{scope}[shift={(0.2,4.5)}]
        \draw[black!50!white, fill=white, line width=2.5pt] (15, -2) to (15, -3) to (15.25, -2.9) to (15.4, -3.25) to (15.6, -3.15) to (15.45, -2.8) to (15.7, -2.7) to cycle;
    \end{scope}
    \begin{scope}[shift={(-0.1,4.7)}]
        \draw[black, fill=white, line width=2.5pt] (15, -2) to (15, -3) to (15.25, -2.9) to (15.4, -3.25) to (15.6, -3.15) to (15.45, -2.8) to (15.7, -2.7) to cycle;
    \end{scope}
    
    %\draw[->, line width=1.5pt] (9.5, 3.5) to  (14.75, 4.65);
    %\fill[black] (9.5, 3.5) circle (0.15);
    %\node[above, yshift=10pt, scale=1.7, font={\Huge\bfseries\sffamily}] at (9.5, 3.5) {$\mathbf{x}_i$};
    %\node[right, yshift=10pt, xshift=-5pt, scale=1.7, font={\Huge\bfseries\sffamily}]  at (15.25, 4.65) {$\mathbf{x}$};

\end{tikzpicture}

==> figures/extraction.tex <==
\begin{tikzpicture}

    \begin{scope}[shift={(-13, 0)}]
 
        % Background colors
        \fill[black!7!white] (-5, 1.5) rectangle (5, -3);
        \fill[black!1!white] (5, -3.5) to (-5, -3.5) to (-5, 0.9) to (0.5, 0.9) arc (90:0:0.3) to (0.8,-0.55) arc (180:270:0.3) to (5, -0.85) to cycle;
        \fill[black!6!white] (5, -1.15) to (1.4, -1.15) arc (90:270:0.9) to (5, -2.95) to cycle;
        \fill[black!15!lightblue] (-5, 1.5) rectangle (5, 3.0);
    
        % Cross
        \draw[black!80!white, line width=2] (-0.2, -0.2) to (0.2, 0.2);
        \draw[black!80!white, line width=2] (-0.2, 0.2) to (0.2, -0.2);
    
        % Arrow
        \draw[black!80!white, line width=2] (-4.35, -2.0) to (-3.7, -2.0);
        \draw[black!80!white, line width=2] (-4.0, -1.7) to (-3.7, -2.0) to (-4.0, -2.3);
    
        % Refresh
        \draw[black!80!white, line width=2] (-2.33, -2.0) circle (0.32);
        \fill[black!1!white] (-2.1, -1.95) rectangle (-1.8, -2.1);
        \fill[black!80!white] (-2.22, -1.95) to (-1.98, -1.95) to (-1.98, -1.7) to cycle;
    
        % House
        \draw[black!80!white, line width=2] (-0.88, -2.35) to (-0.88, -2.0) to (-0.95, -2.0) to (-0.65, -1.7) to (-0.35, -2.0) to (-0.43, -2.0) to (-0.43, -2.35) to cycle;
    
        % New tab
        \draw[black!80!white, line width=2.5] (1.65, -0.35) to (1.65, 0.35);
        \draw[black!80!white, line width=2.5] (1.3, 0.0) to (2.0, 0.0);
    
        % Tab title
        \node[font={\Huge\bfseries\sffamily}, black!80!white] at (-3.37, 0.0) {New Tab};
    
        % Search
        \node[font={\Huge\bfseries\sffamily}, black!50!white] at (2.5, -2.1) {Search};
    
        % Cursor
        \begin{scope}[shift={(-14.9, 1.85)}]
            \draw[black, fill=white, line width=2.5pt] (15, -2) to (15, -3) to (15.25, -2.9) to (15.4, -3.25) to (15.6, -3.15) to (15.45, -2.8) to (15.7, -2.7) to cycle;
        \end{scope} 

        % Frame
        \draw[black] (-5, 3) rectangle (5, -3.5);

    \end{scope}

    \draw[->, line width=4] (-7, 0) to (-6, 0);

    \begin{scope}
    
        % Background colors
        \fill[black!7!white] (-5, 1.5) rectangle (5, -3);
        \fill[black!1!white] (5, -3.5) to (-5, -3.5) to (-5, 0.9) to (0.5, 0.9) arc (90:0:0.3) to (0.8,-0.55) arc (180:270:0.3) to (5, -0.85) to cycle;
        \fill[black!6!white] (5, -1.15) to (1.4, -1.15) arc (90:270:0.9) to (5, -2.95) to cycle;
        \fill[black!15!lightblue] (-5, 1.5) rectangle (5, 3.0);
    
        % Cross
        \draw[black!80!white, line width=2] (-0.2, -0.2) to (0.2, 0.2);
        \draw[black!80!white, line width=2] (-0.2, 0.2) to (0.2, -0.2);
    
        % Arrow
        \draw[black!80!white, line width=2] (-4.35, -2.0) to (-3.7, -2.0);
        \draw[black!80!white, line width=2] (-4.0, -1.7) to (-3.7, -2.0) to (-4.0, -2.3);
    
        % Refresh
        \draw[black!80!white, line width=2] (-2.33, -2.0) circle (0.32);
        \fill[black!1!white] (-2.1, -1.95) rectangle (-1.8, -2.1);
        \fill[black!80!white] (-2.22, -1.95) to (-1.98, -1.95) to (-1.98, -1.7) to cycle;
    
        % House
        \draw[black!80!white, line width=2] (-0.88, -2.35) to (-0.88, -2.0) to (-0.95, -2.0) to (-0.65, -1.7) to (-0.35, -2.0) to (-0.43, -2.0) to (-0.43, -2.35) to cycle;
    
        % New tab
        \draw[black!80!white, line width=2.5] (1.65, -0.35) to (1.65, 0.35);
        \draw[black!80!white, line width=2.5] (1.3, 0.0) to (2.0, 0.0);
    
        % Tab title
        \node[font={\Huge\bfseries\sffamily}, black!80!white] at (-3.37, 0.0) {New Tab};
    
        % Search
        \node[font={\Huge\bfseries\sffamily}, black!50!white] at (2.5, -2.1) {Search};
    
        \draw[red, line width=3] (-0.4, -0.4) rectangle (0.4, 0.4);
        \draw[red, line width=3] (1.15, -0.5) rectangle (2.15, 0.5);
        \draw[red, line width=3] (-4.95, -0.8) rectangle (0.9, 0.9);
        \draw[red, line width=3] (-4.5, -2.5) rectangle (-3.5, -1.5);
        \draw[red, line width=3] (-2.8, -2.5) rectangle (-1.83, -1.5);
        \draw[red, line width=3] (-1.15, -2.5) rectangle (-0.15, -1.5);
        \draw[red, line width=3] (4.95, -1.15) rectangle (0.6, -2.95);
    
        % Frame
        \draw[black] (-5, 3) rectangle (5, -3.5);

    \end{scope}

    \draw[->, line width=4] (6, 0) to (7, 0);
    
    \begin{scope}[shift={(8.5, 0)}]
        % Cross
        \fill[black!1!white] (-0.4, -0.4) to (0.4, 0.4);
        \draw[black!80!white, line width=2] (-0.2, -0.2) to (0.2, 0.2);
        \draw[black!80!white, line width=2] (-0.2, 0.2) to (0.2, -0.2);
        \draw[red, line width=3] (-0.4, -0.4) rectangle (0.4, 0.4);
    \end{scope}

    %\draw[->, line width=4] (10, 0) to (11, 0);

    %\begin{scope}[shift={(12, 0)}]
    %    \draw[|-|] (0, -0.4) to (0, 0.4);
    %    \draw[|-|] (0.8, 0) to (1.6, 0);
    %    \draw[fill=red] (2.5, 0) circle (0.3);
    %    \draw[fill=green] (3.2, 0) circle (0.3);
    %    \draw[fill=blue] (3.9, 0) circle (0.3);
    %\end{scope}
    
\end{tikzpicture}

==> figures/prediction.tex <==
\begin{tikzpicture}
    \draw[->, ultra thick] (-0.5, -0.5) to (9.5, -0.5) node[right] {time};
    
    \fill[lightblack] (0, 0) rectangle (1, 6) node[midway, white, rotate=90] {CTRL + C};
    \fill[lightblack] (2, 0) rectangle (3, 6) node[midway, white, rotate=90] {ALT + TAB};
    \fill[lightblack] (4, 0) rectangle (5, 6) node[midway, white, rotate=90] {LEFT CLICK};
    \fill[lightblack] (6, 0) rectangle (7, 6) node[midway, white, rotate=90] {ENTER};
    \fill[lightblack] (8, 0) rectangle (9, 6) node[midway, white, rotate=90] {SPACE};
    
    \fill[lightblack] (0, 6.5) rectangle (1, 10.5) node[midway, white, rotate=90] {STATE};
    \fill[lightblack] (2, 6.5) rectangle (3, 10.5) node[midway, white, rotate=90] {STATE};
    \fill[lightblack] (4, 6.5) rectangle (5, 10.5) node[midway, white, rotate=90] {STATE};
    \fill[lightblack] (6, 6.5) rectangle (7, 10.5) node[midway, white, rotate=90] {STATE};
    \fill[lightblack] (8, 6.5) rectangle (9, 10.5) node[midway, white, rotate=90] {STATE};

    \draw[->, line width=3] (10.5, 4.5) to (11.5, 4.5);% node[above, xshift=27pt] {RNN} to (12, 4.5);

    \fill[lightblack] (13, 3) node[below, anchor=east, xshift=13pt, rotate=90] {A} rectangle (14, 5.2);
    \fill[lightblack] (14.5, 3) node[below, anchor=east, xshift=13pt, rotate=90] {B} rectangle (15.5, 3.35);
    \fill[lightblack] (16, 3) node[below, anchor=east, xshift=13pt, rotate=90] {C} rectangle (17, 3.65);
    \fill[lightblack] (17.5, 3) node[below, anchor=east, xshift=13pt, rotate=90] {D} rectangle (18.5, 3.1);
    \fill[lightblack] (19, 3) node[below, anchor=east, xshift=13pt, rotate=90] {E} rectangle (20, 3.35);
    \fill[lightblack] (21.25, 3.2) circle (0.1);  
    \fill[lightblack] (21.75, 3.2) circle (0.1);  
    \fill[lightblack] (22.25, 3.2) circle (0.1);  
    \fill[lightblack] (23.5, 3) node[below, anchor=east, xshift=13pt, rotate=90] {CTRL + U} rectangle (24.5, 3.05);          
    \fill[lightblack] (25, 3) node[below, anchor=east, xshift=13pt, rotate=90] {CTRL + V} rectangle (26, 10);
    \fill[lightblack] (26.5, 3) node[below, anchor=east, xshift=13pt, rotate=90] {CTRL + W} rectangle (27.5, 3.3);
    \fill[lightblack] (28.75, 3.2) circle (0.1);  
    \fill[lightblack] (29.25, 3.2) circle (0.1);  
    \fill[lightblack] (29.75, 3.2) circle (0.1);  
    
    \draw[->, ultra thick] (31, 3) to (31, 11) node[above, yshift=-40pt, rotate=90] {likelihood};
\end{tikzpicture}

==> figures/screenshot.tex <==
\begin{tikzpicture} % Anonymize screenshot in tikz
    \node at (0, 0) {\includegraphics[scale=0.5]{figures/screenshot.png}};
    \fill[white] (-6, 3.9) rectangle (-4.8, 4.1); % Censors e-mail address
    \fill[white] (5.4, 3.1) rectangle (6.2, 3.3); % Censors logo

    % labels
    \draw[<-, line width=1pt] (-4.7, -1.45) to (-1.5, -1.45) node[above, xshift=-32pt] {taken user action};

    \draw[line width=1pt, decoration={brace,amplitude=0.2cm,raise=0cm}, decorate] (-4.7, -1.75) to (-4.7, -3.65);
    \draw[line width=1pt] (-4.5, -2.7) to (-1.5, -2.7) node[above, xshift=-41pt, yshift=-2pt] {predicted user actions};
    \draw[<-, line width=1pt] (-3.9, 0.25) to (-1.5, 0.25) node[above, xshift=-27pt] {button actions};
\end{tikzpicture}

==> figures/userinput.tex <==
\begin{tikzpicture}
    \draw[->, ultra thick] (0, 0) to (35, 0) node[right, font={\Huge\bfseries\sffamily}] {time};

    \draw[ultra thick, dashed] (0, 4.5) to (35, 4.5);

    \node[rotate=90, anchor=center, font={\Huge\bfseries\sffamily}] at (0.25, 8) {USER ACTIONS};
    \node[rotate=90, anchor=center, font={\Huge\bfseries\sffamily}] at (0.25, 2.25) {INPUTS};

    \draw[->, ultra thick] (2, 0.25) to (2, 5);
    \fill[lightblack] (1.5, 5.25) rectangle (2.5, 11) node[midway, color=white, rotate=90, font={\Huge\bfseries\sffamily}] {C};
    
    \fill[lightblack] (2, 0.25) rectangle (3, 1.25) node[midway, color=white, font={\Huge\bfseries\sffamily}] {C};


    \draw[->, ultra thick] (3.2, 0.25) to (3.2, 5);
    \fill[lightblack] (2.7, 5.25) rectangle (3.7, 11) node[midway, color=white, rotate=90, font={\Huge\bfseries\sffamily}] {H};
    
    \fill[lightblack] (3.2, 0.25) rectangle (4.7, 1.25) node[midway, color=white, font={\Huge\bfseries\sffamily}] {H};
    

    \draw[->, ultra thick] (5, 0.25) to (5, 5);
    \fill[lightblack] (4.5, 5.25) rectangle (5.5, 11) node[midway, color=white, rotate=90, font={\Huge\bfseries\sffamily}] {I};
    
    \fill[lightblack] (5, 0.25) rectangle (5.6, 1.25) node[midway, color=white, font={\Huge\bfseries\sffamily}] {I};

    
    \draw[->, ultra thick] (8, 0.25) to (8, 5);
    \fill[lightblack] (7.5, 5.25) rectangle (8.5, 11) node[midway, color=white, rotate=90, font={\Huge\bfseries\sffamily}] {CTRL + C};
    \draw[->, ultra thick] (13, 0.25) to (13, 5);
    \fill[lightblack] (12.5, 5.25) rectangle (13.5, 11) node[midway, color=white, rotate=90, font={\Huge\bfseries\sffamily}] {CTRL + V};
    
    \fill[lightblack] (6, 0.25) rectangle (16, 1.25) node[midway, color=white, font={\Huge\bfseries\sffamily}] {CTRL};
    \fill[lightblack] (8, 1.5) rectangle (11.5, 2.5) node[midway, color=white, font={\Huge\bfseries\sffamily}] {C};
    \fill[lightblack] (13, 1.5) rectangle (15, 2.5) node[midway, color=white, font={\Huge\bfseries\sffamily}] {V};


    \draw[->, ultra thick] (17, 0.25) to (17, 5);
    \fill[lightblack] (16.5, 5.25) rectangle (17.5, 11) node[midway, color=white, rotate=90, font={\Huge\bfseries\sffamily}] {SPACE};
    
    \fill[lightblack] (17, 0.25) rectangle (20, 1.25) node[midway, color=white, font={\Huge\bfseries\sffamily}] {SPACE};

    %\draw[->, ultra thick] (20, 0) to (35, 0) node[right, font={\Huge\bfseries\sffamily}] {time};
    
    \draw[->, ultra thick] (29, 0.25) to (29, 5);
    \fill[lightblack] (28.5, 5.25) rectangle (29.5, 11) node[midway, color=white, rotate=90, font={\Huge\bfseries\sffamily}] {CTRL + ALT + DEL};
    
    \fill[lightblack] (21, 0.25) rectangle (33, 1.25) node[midway, color=white, font={\Huge\bfseries\sffamily}] {CTRL};
    \fill[lightblack] (25, 1.5) rectangle (34, 2.5) node[midway, color=white, font={\Huge\bfseries\sffamily}] {ALT};
    \fill[lightblack] (29, 2.75) rectangle (32, 3.75) node[midway, color=white, font={\Huge\bfseries\sffamily}] {DEL};
\end{tikzpicture}

==> figures/validation.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(-11, 0)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {H};
    \end{scope}
    
    \begin{scope}[shift={(-5.5, 0)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {I};
    \end{scope}

    \begin{scope}
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {CTRL + A};
    \end{scope}

    \begin{scope}[shift={(5.5, 0)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {CTRL + C};
    \end{scope}

    \begin{scope}[shift={(11, 0)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {ALT + TAB};
    \end{scope}

    \begin{scope}[shift={(16.5, 0)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.375, 0.75)}, scale=0.25]
            \draw[white, line width=2.5pt] (1, -0.5) to (1, 0.5) arc(0:180:1) to (-1, -0.5) arc(-180:0:1) to cycle;
            \draw[white, line width=3pt] (1, 0.4) to (-1, 0.1);
            \draw[white, line width=3pt] (0, 0.2) to (0, 1.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {LEFT};
    \end{scope}

    \begin{scope}[shift={(22, 0)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {CTRL + V};
    \end{scope}

    \begin{scope}[shift={(22, 0)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {CTRL + V};
    \end{scope}

    \begin{scope}[shift={(27.5, 0)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {ALT + TAB};
    \end{scope}

    \fill[white, path fading = east] (-11.6, -0.1) rectangle (-6.25, 1.6);
    \fill[white, path fading = east] (-11.6, -0.1) rectangle (-6.25, 1.6);

    \fill[white, path fading = west] (27, -0.1) rectangle (32.25, 1.6);
    \fill[white, path fading = west] (27, -0.1) rectangle (32.25, 1.6);

    \draw[line width=2pt, decoration={brace,mirror,amplitude=0.3cm,raise=0cm}, decorate] (-6, -0.25) to (21, -0.25);
    \draw[->, line width=2pt] (7.5, -0.55) to (7.5, -1.5) to (21, -1.5);

        \begin{scope}[shift={(22, -2.25)}]
        \fill[lightblack] (-0.5, 0) rectangle (4.5, 1.5);
        \begin{scope}[shift={(0.35, 0.75)}, scale=0.3]
            \draw[white, line width=2.5pt] (1.5, -0.5) to (1.5, 0.5) arc(0:90:0.5) to (-1, 1) arc(90:180:0.5) to (-1.5, -0.5) arc(180:270:0.5) to (1, -1) arc(270:360:0.5) to cycle;
            \draw[white, line width=3pt] (0.5, -0.5) to (-0.5, -0.5);
            \draw[white, line width=3pt] (-1.15, 0) to (-0.85, 0);
            \draw[white, line width=3pt] (-0.65, 0) to (-0.35, 0);
            \draw[white, line width=3pt] (-0.15, 0) to (0.15, 0);
            \draw[white, line width=3pt] (0.65, 0) to (0.35, 0);
            \draw[white, line width=3pt] (1.15, 0) to (0.85, 0);
            \draw[white, line width=3pt] (-1.15, 0.5) to (-0.85, 0.5);
            \draw[white, line width=3pt] (-0.65, 0.5) to (-0.35, 0.5);
            \draw[white, line width=3pt] (-0.15, 0.5) to (0.15, 0.5);
            \draw[white, line width=3pt] (0.65, 0.5) to (0.35, 0.5);
            \draw[white, line width=3pt] (1.15, 0.5) to (0.85, 0.5);
        \end{scope}
        \draw[white, line width=2] (1.25, 0) to (1.25, 1.5);
        \node[white, font={\Huge\bfseries\sffamily}] at (2.85, 0.75) {ALT + TAB};
    \end{scope}

    \fill[red] (27.5, -1.5) circle (0.6);
    \draw[white, line width=4pt] (27.2, -1.2) to (27.8, -1.8);
    \draw[white, line width=4pt] (27.2, -1.8) to (27.8, -1.2);

    \draw[line width=2pt] (21.25, -2.5) rectangle (26.75, 1.75);

    \node[font={\Huge\bfseries\sffamily}] at (14.5, -2) {prediction};
    
\end{tikzpicture}

==> plots/accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/fmatti/Documents/LogiMatePrototype/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/fmatti/Documents/LogiMatePrototype/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/fmatti/Documents/LogiMatePrototype/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.534801in}{2.599365in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534801in}{2.599365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.599365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.313725,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357150in}{2.182878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357150in}{1.917228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696435in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360721in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.360721in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360721in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360721in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025007in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.025007in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025007in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025007in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689293in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.689293in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689293in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689293in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353578in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.353578in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353578in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353578in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017864in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.017864in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017864in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017864in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682150in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682150in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682150in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.346435in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021435in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{0.906603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.906603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.853842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{1.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.291603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.238842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.676603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{1.676603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.676603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.623842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{2.061603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.008842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{2.446603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.393842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.484103in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Validation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.097178in}}%
\pgfpathlineto{\pgfqpoint{1.028578in}{1.703553in}}%
\pgfpathlineto{\pgfqpoint{1.360721in}{1.953803in}}%
\pgfpathlineto{\pgfqpoint{1.692864in}{2.125128in}}%
\pgfpathlineto{\pgfqpoint{2.025007in}{2.105878in}}%
\pgfpathlineto{\pgfqpoint{2.357150in}{2.182878in}}%
\pgfpathlineto{\pgfqpoint{2.689293in}{2.121278in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{1.963428in}}%
\pgfpathlineto{\pgfqpoint{3.353578in}{1.928778in}}%
\pgfpathlineto{\pgfqpoint{3.685721in}{1.755528in}}%
\pgfpathlineto{\pgfqpoint{4.017864in}{1.838303in}}%
\pgfpathlineto{\pgfqpoint{4.350007in}{1.659278in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{1.611153in}}%
\pgfpathlineto{\pgfqpoint{5.014293in}{1.692003in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{1.539928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.511978in}}%
\pgfpathlineto{\pgfqpoint{1.028578in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{1.360721in}{1.466778in}}%
\pgfpathlineto{\pgfqpoint{1.692864in}{1.640028in}}%
\pgfpathlineto{\pgfqpoint{2.025007in}{1.836378in}}%
\pgfpathlineto{\pgfqpoint{2.357150in}{1.919153in}}%
\pgfpathlineto{\pgfqpoint{2.689293in}{1.874878in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{1.588053in}}%
\pgfpathlineto{\pgfqpoint{3.353578in}{1.447528in}}%
\pgfpathlineto{\pgfqpoint{3.685721in}{1.189578in}}%
\pgfpathlineto{\pgfqpoint{4.017864in}{1.049053in}}%
\pgfpathlineto{\pgfqpoint{4.350007in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{4.682150in}{0.687153in}}%
\pgfpathlineto{\pgfqpoint{5.014293in}{0.764153in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{0.631328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{5.346435in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.313725,0.011765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157864in,y=2.254103in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3463}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.247059,0.490196}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157864in,y=2.003853in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3326}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434557in}{1.927778in}}%
\pgfpathlineto{\pgfqpoint{5.249213in}{1.927778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.276991in}{1.927778in}}{\pgfqpoint{5.276991in}{1.955556in}}%
\pgfpathlineto{\pgfqpoint{5.276991in}{2.349381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.276991in}{2.377159in}}{\pgfqpoint{5.249213in}{2.377159in}}%
\pgfpathlineto{\pgfqpoint{4.434557in}{2.377159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.406779in}{2.377159in}}{\pgfqpoint{4.406779in}{2.349381in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{1.955556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.406779in}{1.927778in}}{\pgfqpoint{4.434557in}{1.927778in}}%
\pgfpathlineto{\pgfqpoint{4.434557in}{1.927778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462334in}{2.264691in}}%
\pgfpathlineto{\pgfqpoint{4.601223in}{2.264691in}}%
\pgfpathlineto{\pgfqpoint{4.740112in}{2.264691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851223in,y=2.216080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462334in}{2.060834in}}%
\pgfpathlineto{\pgfqpoint{4.601223in}{2.060834in}}%
\pgfpathlineto{\pgfqpoint{4.740112in}{2.060834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851223in,y=2.012223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LSTM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

